Code Rate Optimization via Neural Polar Decoders

This paper proposes a method to optimize communication code rates via the application of neural polar decoders (NPDs). Employing this approach enables simultaneous optimization of code rates over input distributions while providing a practical coding scheme within the framework of polar codes. The proposed approach is designed for scenarios where the channel model is unknown, treating the channel as a black box that produces output samples from input samples. We employ polar codes to achieve our objectives, using NPDs to estimate mutual information (MI) between the channel inputs and outputs, and optimize a parametric model of the input distribution. The methodology involves a two-phase process: a training phase and an inference phase. In the training phase, two steps are repeated interchangeably. First, the estimation step estimates the MI of the channel inputs and outputs via NPDs. Second, the improvement step optimizes the input distribution parameters to maximize the MI estimate obtained by the NPDs. In the inference phase, the optimized model is used to construct polar codes. This involves incorporating the Honda-Yamamoto (HY) scheme to accommodate the optimized input distributions and list decoding to enhance decoding performance. Experimental results on memoryless and finite-state channels (FSCs) demonstrate the effectiveness of our approach, particularly in cases where the channel's capacity-achieving input distribution is non-uniform. For these cases, we show significant improvements in MI and bit error rates (BERs) over those achieved by uniform and independent and identically distributed (i.i.d.) input distributions, validating our method for block lengths up to 1024. This scalable approach has potential applications in real-world communication systems, bridging theoretical capacity estimation and practical coding performance.

==> figures/awgn_mi.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}

\begin{axis}[
% axis background/.style={fill=gainsboro229},
% width=1.96in,
% height=1.84in,
%axis line style={white},
title=AWGN,
log basis y={10},
%tick align=outside,
%tick pos=left,
x grid style={gainsboro229},
xlabel=\textcolor{dimgray85}{Iterations},
xmajorgrids,
% xmin=2.6, xmax=10.5,
xtick style={color=dimgray85},
y grid style={gainsboro229},
ylabel={$\displaystyle \frac{1}{N}\what{\mathsf{I}}_{\theta}\left(U_\psi^N;Y^N\right)$},
ymajorgrids,
% ymin=3e-06, ymax=0.168600008718341,
xmode=log,
ytick style={color=dimgray85},
legend style={at={(0.05,0.05)},anchor=south west, nodes={scale=0.85, transform shape} },
]

    \foreach \i in {1,2,...,8} {
        \addplot[smooth, line width=0.05pt, violet] table [x=iter, y=c\i, col sep=comma] {figures/awgn_mi.csv};
        }
        % Add vertical line at x=1000 with text
        \draw [black, dashed, line width=0.75pt] (axis cs:1000,0) -- (axis cs:1000,1);
        \draw [black, thick] (axis cs:1,0.6231) -- (axis cs:20000,0.6231);
        \node at (axis cs:250,0.55) {Estimation};
        \node at (axis cs:8000,0.55) {Estimation};
        \node at (axis cs:8000,0.5) {+};
        \node at (axis cs:8000,0.45) {Improvement};

% \addlegendentry{$E^W_\phi$}
\end{axis}

\end{tikzpicture}


==> figures/nsc-optimize.tex <==
\begin{tikzpicture}
\definecolor{darkblue}{rgb}{0,0,0.55}
\definecolor{darkgreen}{rgb}{0,0.39,0}
\definecolor{maroon}{rgb}{0.5,0,0}
\definecolor{plum}{rgb}{0.56,0.27,0.52}
\definecolor{darkorange}{rgb}{0.8,0.33,0} 
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}



% First plot
% \begin{axis}[
%     name=plot1,
%     title=AWGN,
%     log basis y={10},
%     x grid style={gainsboro229},
%     xlabel=\textcolor{dimgray85}{$\displaystyle \log_2(N)$},
%     xmajorgrids,
%     ymin=0.4, ymax=0.5,
%     xtick style={color=dimgray85},
%     y grid style={gainsboro229},
%     ylabel=\textcolor{dimgray85}{$\displaystyle \frac{1}{N}\mathsf{I}\left(U^N;Y^N\right)$},
%     ymajorgrids,
%     % ymode=log,
%     ytick style={color=dimgray85},
%     legend style={at={(0.95,0.05)},anchor=south east, nodes={scale=0.85, transform shape} }
%     ]
% \addplot [semithick, maroon]
% table{
% 3  0.48555245995521545
% 4  0.4856235682964325
% 5  0.48648470640182495
% 6  0.4863625764846802
% 7  0.4855199158191681
% 8  0.4869282841682434
% 9  0.48555999994277954
% 10 0.48586803674697876
% };
% \addlegendentry{\scriptsize Diff-MI}
% \addplot [semithick, dashed, maroon]
% table{
% 3  0.48555245995521545
% 4  0.485588014
% 5  0.48603636026382446
% 6  0.4861994683742523
% 7  0.4858596920967102
% 8  0.4863939881324768
% 9  0.4859769940376282
% 10 0.48592251539230347
% };
% \addlegendentry{\scriptsize MI}
% \end{axis}

% Second plot
\begin{axis}[
    name=plot1,
    title=Ising,
    log basis y={10},
    x grid style={gainsboro229},
    xlabel=\textcolor{dimgray85}{$\displaystyle \log_2(N)$},
    xmajorgrids,
    ymin=0.41, ymax=0.555,
    xtick style={color=dimgray85},
    y grid style={gainsboro229},
    ylabel=\textcolor{dimgray85}{$\displaystyle \frac{1}{N}\what{\mathsf{I}}_\theta\left(U_\psi^N;Y^N\right)$},
    ymajorgrids,
    domain=5:10,
    xtick={5,6,7,8,9,10},
    % ymode=log,
    ytick style={color=dimgray85},
    legend style={at={(0.95,0.05)},anchor=south east, nodes={scale=0.85, transform shape} }
    ]
% \addplot [semithick, maroon]
% table{
% 5  0.4506898820400238
% 6  0.4504310190677643
% 7  0.45118486881256104
% 8  0.45104682445526123
% 9  0.450665146
% 10 0.4508586823940277
% };
% \addlegendentry{\scriptsize Diff-MI}
\addplot [semithick, dashed, maroon]
table{
5  0.442736953
6  0.44658398628234863
7  0.44888442754745483
8  0.44996562600135803
9  0.450315386
10 0.45058703422546387
};
% \addlegendentry{\scriptsize MI}
\addplot [only marks, maroon]
table{
5  0.5323
6  0.5385
7  0.5397
8  0.5403
9  0.5408
10 0.5415
};
% \addlegendentry{\scriptsize Est}
\addplot[semithick, black,
        mark=triangle, % Triangle facing up
        mark options={rotate=180, color=black, scale=1.0}, mark repeat=4] {0.5451};
% \addlegendentry{LB}
\addplot[semithick, black,
        mark=triangle, % Triangle facing up
        mark options={rotate=0, color=black, scale=1.0}, mark repeat=4] {0.5482};
% \addlegendentry{UB}
\end{axis}

% Third plot
\begin{axis}[
    name=plot2,
    at={(plot1.east)},
    anchor=west,
    xshift=2.5cm, % Adjust space between the plots
    title=Trapdoor,
    log basis y={10},
    x grid style={gainsboro229},
    xlabel=\textcolor{dimgray85}{$\displaystyle \log_2(N)$},
    xmajorgrids,
    ymin=0.42, ymax=0.59,
    xtick style={color=dimgray85},
    y grid style={gainsboro229},
    % ylabel=\textcolor{dimgray85}{$\displaystyle \frac{1}{N}\mathsf{I}\left(U^N;Y^N\right)$},
    ymajorgrids,
    xtick={5,6,7,8,9,10},
    % xmin=3, xmax=10,
    domain=5:10,
    % ymode=log,
    ytick style={color=dimgray85},
    legend style={at={(-.52,0.25)},anchor=south west, nodes={scale=0.85, transform shape} }
    ]
\addplot [semithick, dashed, maroon]
table{
5  0.46883898973464966
6  0.4843657910823822
7  0.49204933643341064
8  0.49621760845184326
9  0.49791476130485535
10 0.4990154504776001
};
\addlegendentry{i.i.d.}
\addplot [only marks, maroon]
table{
5  0.5381
6  0.5537
7  0.5627
8  0.5674
9  0.5699
10 0.5710
};
\addlegendentry{ $P^{\psi^\ast}_{X^N}$}
\addplot[semithick, black,
        mark=triangle, % Triangle facing up
        mark options={rotate=180, draw=black, scale=1.0}, mark repeat=4] {0.572};
\addlegendentry{LB}
\addplot[semithick, black,
        mark=triangle, % Triangle facing up
        mark options={rotate=0, color=black, scale=1.0}, mark repeat=4] {0.5849};
\addlegendentry{UB}
\end{axis}

% Fourth plot
% \begin{axis}[
%     name=plot4,
%     at={(plot3.east)},
%     anchor=west,
%     xshift=3cm, % Adjust space between the plots
%     title=ISI,
%     log basis y={10},
%     ymin=0.82, ymax=0.88,
%     x grid style={gainsboro229},
%     xlabel=\textcolor{dimgray85}{$\displaystyle \log_2(N)$},
%     xmajorgrids,
%     xtick style={color=dimgray85},
%     y grid style={gainsboro229},
%     ylabel=\textcolor{dimgray85}{$\displaystyle \frac{1}{N}\mathsf{I}\left(U^N;Y^N\right)$},
%     ymajorgrids,
%     ytick style={color=dimgray85},
%     legend style={at={(0.95,0.05)},anchor=south east, nodes={scale=0.85, transform shape} }
%     ]
% \addplot [semithick, maroon]
% table{
% 3  0.829771876
% 4  0.8744716644287109
% 5  0.8758196234703064
% 6  0.8746156096458435
% 7  0.8751488327980042
% 8  0.8755276203155518
% 9  0.8750072717666626
% 10 0.8751641511917114
% };
% \addlegendentry{\scriptsize Diff-MI}
% \addplot [semithick, dashed, maroon]
% table{
% 3  0.829771876
% 4  0.8521217703819275
% 5  0.8639706969261169
% 6  0.8692931532859802
% 7  0.8722209930419922
% 8  0.873874307
% 9  0.8744407892227173
% 10 0.8748024702072144
% };
% \addlegendentry{\scriptsize MI}
% \end{axis}
\end{tikzpicture}

==> figures/optimized_ber_ising.tex <==
\begin{tikzpicture}
\definecolor{darkblue}{rgb}{0,0,0.55}
\definecolor{darkgreen}{rgb}{0,0.39,0}
\definecolor{maroon}{rgb}{0.5,0,0}
\definecolor{plum}{rgb}{0.56,0.27,0.52}
\definecolor{darkorange}{rgb}{0.8,0.33,0} 
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}



% First plot
\begin{axis}[
    name=plot1,
    title={Optimized Input Distribution},
    xlabel={\textcolor{dimgray85}{$\displaystyle \log_2(N)$}},
    ylabel={\textcolor{dimgray85}{BER}},
    ymode=log,
    ymin=5e-4, ymax=0.3,
    xmajorgrids,
    ymajorgrids,
    % colorbar,
    colormap/viridis,
    % colorbar style={
    %   title={$L$},
    %   ytick={0, 2, 4, 6, 8},
    %   yticklabels={$1$, $4$, $16$, $64$, $256$},
    % },
  ]
    \addplot [scatter,
      only marks,
      scatter src=explicit,
    ]
    table[meta expr=log10(\thisrow{meta})/log10(2)]{
n	ber	meta

5	0.06629935	1
5	0.025696318692144664	2
5	0.017428785806846644	4
5	0.016709145630734494	8
5	0.016692487289761377	16
5	0.016605031018790933	32
5	0.016449275560777583	64
5	0.016458437647791518	128
5	0.016085291	256
6	0.061116642	1
6	0.020843178262298312	2
6	0.010864567562066454	4
6	0.008676062	8
6	0.008474563	16
6	0.008370215	32
6	0.008215492	64
6	0.008290255	128
6	0.008245077	256
7	0.12754152651340037	1
7	0.041108466400925456	2
7	0.012919422964389058	4
7	0.005710674	8
7	0.004218675	16
7	0.003954101	32
7	0.003712066	64
7	0.003839257	128
7	0.003671694	256
8	0.13120097094537994	1
8	0.042359018	2
8	0.012508353983610124	4
8	0.005933798	8
8	0.004140381	16
8	0.003405944	32
8	0.003370374	64
8	0.003267386	128
8	0.00329012	256
9	0.1859047440439323	1
9	0.072498114	2
9	0.028696583345581752	4
9	0.011699738529972036	8
9	0.005831986	16
9	0.003715201	32
9	0.002892965	64
9	0.002483954	128
9	0.002379154	256
10	0.23510296203503464	1
10	0.090695972	2
10	0.030658045058436077	4
10	0.011330618318891724	8
10	0.0046336	16
10	0.002252786	32
10	0.00128437	64
10	0.000807591	128
10	0.000670569	256
};

\addplot[dimgray85, line width=0.1pt] coordinates {(5,0.06629935) (6,0.061116642) (7,0.12754152651340037) (8,0.13120097094537994) (9,0.1859047440439323) (10,0.23510296203503464)};
\addplot[dimgray85, line width=0.1pt] coordinates { (5,0.025696318692144664) (6,0.020843178262298312) (7,0.041108466400925456) (8,0.042359018) (9,0.072498114) (10,0.090695972)};
\addplot[dimgray85, line width=0.1pt] coordinates { (5,0.017428785806846644) (6,0.010864567562066454) (7,0.012919422964389058) (8,0.012508353983610124) (9,0.028696583345581752) (10,0.030658045058436077)};
\addplot[dimgray85, line width=0.1pt] coordinates {(5,0.016709145630734494) (6,0.008676062) (7,0.005710674) (8,0.005933798) (9,0.011699738529972036) (10,0.011330618318891724)};
\addplot[dimgray85, line width=0.1pt] coordinates {(5,0.016692487289761377) (6,0.008474563) (7,0.004218675) (8,0.004140381) (9,0.005831986) (10,0.0046336)};
\addplot[dimgray85, line width=0.1pt] coordinates {(5,0.016605031018790933) (6,0.008370215) (7,0.003954101) (8,0.003405944) (9,0.003715201) (10,0.002252786)};
\addplot[dimgray85, line width=0.1pt] coordinates { (5,0.016449275560777583) (6,0.008215492) (7,0.003712066) (8,0.003370374) (9,0.002892965) (10,0.00128437)};
\addplot[dimgray85, line width=0.1pt] coordinates { (5,0.016458437647791518) (6,0.008290255) (7,0.003839257) (8,0.003267386) (9,0.002483954) (10,0.000807591)};
\addplot[dimgray85, line width=0.1pt] coordinates {(5,0.016085291) (6,0.008245077) (7,0.003671694) (8,0.00329012) (9,0.002379154) (10,0.000670569)};

\end{axis}

% Second plot
\begin{axis}[
    name=plot2,
    at={(plot1.east)},
    anchor=west,
    xshift=2.5cm, % Adjust space between the plots
    title={Uniform i.i.d. Input distribution},
    xlabel={\textcolor{dimgray85}{$\displaystyle \log_2(N)$}},
    ymode=log,
    ymin=5e-4, ymax=0.3,
    xmajorgrids,
    ymajorgrids,
    colorbar,
    colormap/viridis,
    colorbar style={
      title={$L$},
      ytick={0, 2, 4, 6, 8},
      yticklabels={$1$, $4$, $16$, $64$, $256$},
    },
  ]
    \addplot [scatter,
      only marks,
      scatter src=explicit,
    ]
    table[meta expr=log10(\thisrow{meta})/log10(2)]{
n	ber	meta
5	0.0780	1
5	0.0526	2
5	0.0503	4
5	0.0561	8
5	0.0518	16
5	0.0505	32
5	0.0508	64
5	0.0509	128
5	0.0506	256
6	0.0652	1
6	0.0493	2
6	0.0459	4
6	0.0462	8
6	0.0459	16
6	0.0458	32
6	0.0462	64
6	0.0451	128
6	0.0471	256 
7	0.0562	1
7	0.0332	2
7	0.03145	4
7	0.03291	8
7	0.03087	16
7	0.0281	32
7	0.0284	64
7	0.0237	128
7	0.0235	256
8	0.066	1
8	0.020419	2
8	0.014355	4
8	0.0136	8
8	0.0135	16
8	0.0136	32
8	0.0126	64
8	0.0116	128
8	0.0106	256
9	0.0556	1
9	0.0161	2
9	0.00904	4
9	0.0092	8
9	0.0079	16
9	0.0082	32
9	0.0069	64
9	0.0065	128
9	0.0068	256
10	0.081	1
10	0.0111	2
10	0.0097	4
10	0.0075	8
10	0.005	16
10	0.0048	32
10	0.0040	64
10	0.0024	128
10	0.0021	256
};

\addplot[dimgray85, line width=0.1pt] coordinates { (5,0.0780) (6,0.0652) (7,0.0562) (8,0.066) (9,0.0556) (10,0.081)};
\addplot[dimgray85, line width=0.1pt] coordinates {(5,0.0526) (6,0.0493) (7,0.0332) (8,0.020419) (9,0.0161) (10,0.0111)};
\addplot[dimgray85, line width=0.1pt] coordinates { (5,0.0503) (6,0.0459) (7,0.03145) (8,0.014355) (9,0.00904) (10,0.0097)};
\addplot[dimgray85, line width=0.1pt] coordinates { (5,0.0561) (6,0.0462) (7,0.03291) (8,0.0136) (9,0.0092) (10,0.0075)};
\addplot[dimgray85, line width=0.1pt] coordinates {(5,0.0518) (6,0.0459) (7,0.03087) (8,0.0135) (9,0.0079) (10,0.005)};
\addplot[dimgray85, line width=0.1pt] coordinates { (5,0.0505) (6,0.0458) (7,0.0281) (8,0.0136) (9,0.0082) (10,0.0048)};
\addplot[dimgray85, line width=0.1pt] coordinates {(5,0.0508) (6,0.0462) (7,0.0284) (8,0.0126) (9,0.0069) (10,0.0040)};
\addplot[dimgray85, line width=0.1pt] coordinates { (5,0.0509) (6,0.0451) (7,0.0237) (8,0.0116) (9,0.0065) (10,0.0024)};
\addplot[dimgray85, line width=0.1pt] coordinates { (5,0.0506) (6,0.0471) (7,0.0235) (8,0.0106) (9,0.0068) (10,0.0021)};
\end{axis}
% \begin{axis}[
%     name=plot2,
%     at={(plot1.east)},
%     anchor=west,
%     xshift=3cm, % Adjust space between the plots
%     title=Trapdoor,
%     log basis y={10},
%     x grid style={gainsboro229},
%     xlabel=\textcolor{dimgray85}{$\displaystyle \log_2(N)$},
%     xmajorgrids,
%     ymin=0.42, ymax=0.59,
%     xtick style={color=dimgray85},
%     y grid style={gainsboro229},
%     ylabel=\textcolor{dimgray85}{$\displaystyle \frac{1}{N}\mathsf{I}\left(U^N;Y^N\right)$},
%     ymajorgrids,
%     % xmin=3, xmax=10,
%     domain=5:10,
%     % ymode=log,
%     ytick style={color=dimgray85},
%     legend style={at={(1.5,0.05)},anchor=south east, nodes={scale=0.85, transform shape} }
%     ]
% \addplot [semithick, dashed, maroon]
% table{
% 5  0.46883898973464966
% 6  0.4843657910823822
% 7  0.49204933643341064
% 8  0.49621760845184326
% 9  0.49791476130485535
% 10 0.4990154504776001
% };
% \addlegendentry{i.i.d.}
% \addplot [only marks, maroon]
% table{
% 5  0.5381
% 6  0.5537
% 7  0.5627
% 8  0.5674
% 9  0.5699
% 10 0.5710
% };
% \addlegendentry{ $P^{\psi^\ast}_{X^N}$}
% \addplot[semithick, black,
%         mark=triangle, % Triangle facing up
%         mark options={rotate=180, draw=black, scale=1.0}, mark repeat=4] {0.572};
% \addlegendentry{LB}
% \addplot[semithick, black,
%         mark=triangle, % Triangle facing up
%         mark options={rotate=0, color=black, scale=1.0}, mark repeat=4] {0.5849};
% \addlegendentry{UB}
% \end{axis}

\end{tikzpicture}

==> figures/optimized_fer_ising.tex <==
\begin{tikzpicture}
\definecolor{darkblue}{rgb}{0,0,0.55}
\definecolor{darkgreen}{rgb}{0,0.39,0}
\definecolor{maroon}{rgb}{0.5,0,0}
\definecolor{plum}{rgb}{0.56,0.27,0.52}
\definecolor{darkorange}{rgb}{0.8,0.33,0} 
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}



% First plot
\begin{axis}[
    name=plot1,
    title={Optimized Input Distribution},
    xlabel={\textcolor{dimgray85}{$\displaystyle \log_2(N)$}},
    ylabel={\textcolor{dimgray85}{FER}},
    ymode=log,
    ymin=1e-2, ymax=1.0,
        xmajorgrids,
    ymajorgrids,
    % colorbar,
    colormap/viridis,
    % colorbar style={
    %   title={$L$},
    %   ytick={0, 2, 4, 6, 8},
    %   yticklabels={$1$, $4$, $16$, $64$, $256$},
    % },
  ]
    \addplot [scatter,
      only marks,
      scatter src=explicit,
    ]
    table[meta expr=log10(\thisrow{meta})/log10(2)]{
n	fer	meta
8	0.621	1
8	0.376	2
8	0.169	4
8	0.087	8
8	0.068	16
8	0.05	32
8	0.035	64
8	0.031	128
8	0.036	256
9	0.861	1
9	0.458	2
9	0.386	4
9	0.228	8
9	0.166	16
9	0.064	32
9	0.042	64
9	0.034	128
9	0.028	256
10	0.908	1
10	0.646	2
10	0.499	4
10	0.28	8
10	0.234	16
10	0.106	32
10	0.08	64
10	0.05	128
10	0.023	256
};
    Adding lines between points with the same meta value
    \addplot[dimgray85, line width=0.1pt] coordinates {(8,0.621) (9,0.861) (10,0.908)};
    \addplot[dimgray85, line width=0.1pt] coordinates {(8,0.376) (9,0.458) (10,0.646)};
    \addplot[dimgray85, line width=0.1pt] coordinates {(8,0.169) (9,0.386) (10,0.499)};
    \addplot[dimgray85, line width=0.1pt] coordinates { (8,0.087) (9,0.228) (10,0.28)};
    \addplot[dimgray85, line width=0.1pt] coordinates { (8,0.068) (9,0.166) (10,0.234)};
    \addplot[dimgray85, line width=0.1pt] coordinates {(8,0.05) (9,0.064) (10,0.106)};
    \addplot[dimgray85, line width=0.1pt] coordinates {(8,0.035) (9,0.042) (10,0.08)};
    \addplot[dimgray85, line width=0.1pt] coordinates {(8,0.031) (9,0.034) (10,0.05)};
    \addplot[dimgray85, line width=0.1pt] coordinates {(8,0.036) (9,0.028) (10,0.023)};
    

\end{axis}

% Second plot
\begin{axis}[
    name=plot2,
    at={(plot1.east)},
    anchor=west,
    xshift=2.5cm, % Adjust space between the plots
    title={Uniform i.i.d. Input distribution},
    xlabel={\textcolor{dimgray85}{$\displaystyle \log_2(N)$}},
    xmajorgrids,
    ymajorgrids,
    ymode=log,
    ymin=1e-2, ymax=1.0,
    colorbar,
    colormap/viridis,
    colorbar style={
      title={$L$},
      ytick={0, 2, 4, 6, 8},
      yticklabels={$1$, $4$, $16$, $64$, $256$},
    },
  ]
    \addplot [scatter,
      only marks,
      scatter src=explicit,
    ]
    table[meta expr=log10(\thisrow{meta})/log10(2)]{
n	ber	meta
8	0.511	1
8	0.354	2
8	0.308	4
8	0.312	8
8	0.26	16
8	0.258	32
8	0.2676	64
8	0.276	128
8	0.266	256
9	0.607	1
9	0.337	2
9	0.237	4
9	0.278	8
9	0.165	16
9	0.238	32
9	0.183	64
9	0.164	128
9	0.1867	256
10	0.648	1
10	0.355	2
10	0.283	4
10	0.23	8
10	0.162	16
10	0.17	32
10	0.166	64
10	0.16	128
10	0.19	256
};

% Adding lines between points with the same meta value
    \addplot[dimgray85, line width=0.1pt] coordinates { (8,0.511) (9,0.607) (10,0.648)};
    \addplot[dimgray85, line width=0.1pt] coordinates { (8,0.354) (9,0.337) (10,0.355)};
    \addplot[dimgray85, line width=0.1pt] coordinates { (8,0.308) (9,0.237) (10,0.283)};
    \addplot[dimgray85, line width=0.1pt] coordinates { (8,0.234) (9,0.278) (10,0.23)};
    \addplot[dimgray85, line width=0.1pt] coordinates { (8,0.26) (9,0.165) (10,0.162)};
    \addplot[dimgray85, line width=0.1pt] coordinates {(8,0.258) (9,0.238) (10,0.17)};
    \addplot[dimgray85, line width=0.1pt] coordinates {(8,0.303) (9,0.183) (10,0.166)};
    \addplot[dimgray85, line width=0.1pt] coordinates {(8,0.235) (9,0.164) (10,0.166)};
    \addplot[dimgray85, line width=0.1pt] coordinates { (8,0.306) (9,0.1867) (10,0.19)};
\end{axis}


\end{tikzpicture}
